A geometrizing higher twist effect on nuclear target

The higher twist effects in deep inelastic scattering on the nuclear target are studied using time ordered perturbation theory. We showed that the collinear rescattering of the outgoing quark on the extra nucleons via the contacting gluon-pair is dominant in nuclear size-dependent effects. The Qiu-Vitev resummation is proved by using the geometric properties of the higher twist amplitudes. The leading contributions of nuclear-enhanced effect to the DGLAP evolution equation are resummed in the same framework.

==> (inline-0) <==
\begin{picture}(210,110)(-100,-55)
%This is the center part of the picture

\Line(0,0)(-30,-25) \Line(0,0)(30,-25) \Gluon(0,0)(0,40){2}{4}
\Text(-25,-12)[L]{F} \Text(27,-12)[R]{B} \Text(5,25)[l]{F}

%This is the left part of the picture

\Line(-80,0)(-110,-25) \Line(-80,0)(-50,-25)
\Gluon(-80,0)(-80,40){2}{4} \Text(-105,-12)[L]{F}
\Text(-53,-12)[R]{F} \Text(-75,25)[l]{B}

%This is the right part of the picture

\Gluon(80,0)(110,-25){2}{4} \Gluon(80,0)(50,-25){-2}{4}
\Gluon(80,0)(80,40){2}{4} \Text(55,-12)[L]{F} \Text(109,-12)[R]{F}
\Text(85,25)[l]{B}

\Text(0,-50)[]{Fig.1}

\end{picture}
\end{center}

\newpage
%fig.2
\begin{center}

\begin{picture}(210,110)(-100,-55)
%This is the center part of the picture

\Line(0,0)(-30,-25) \Line(0,0)(30,-25) \Photon(0,0)(0,40){1.5}{5}
\Text(-25,-12)[L]{B} \Text(27,-12)[R]{B}
\Text(5,40)[l]{${\gamma}^{\ast}_L$}

%This is the left part of the picture

\Line(-80,0)(-110,-25) \Line(-80,0)(-50,-25)
\Photon(-80,0)(-80,40){1.5}{5} \Text(-105,-12)[L]{F}
\Text(-53,-12)[R]{F} \Text(-75,40)[l]{${\gamma}^{\ast}_L$}

%This is the right part of the picture

\Line(80,0)(110,-25) \Line(80,0)(50,-25)
\Photon(80,0)(80,40){1.5}{5} \Text(55,-12)[L]{F}
\Text(109,-12)[R]{B} \Text(85,40)[l]{${\gamma}^{\ast}_T$}

\Text(0,-50)[]{Fig.2}

\end{picture}

\end{center}
\newpage
%fig.3
\begin{center}
\begin{picture}(210,130)(-100,-85)
%This is the picture of fig.3 a

\Line(-55,-25)(-55,15) \Line(55,15)(55,-25) \Line(-55,15)(55,15)
\Photon(-70,40)(-55,15){-1.5}{5} \Photon(70,40)(55,15){-1.5}{5}
\Gluon(-20,15)(-20,-25){2}{7} \Gluon(18,15)(18,-25){2}{7}
\Vertex(-55,15){2.5} \Vertex(55,15){2.5} \Vertex(-20,15){2.5}
\Vertex(18,15){2.5}

\Line(-63,-25)(63,-25) \Line(-63,-37)(63,-37)
\Line(-63,-25)(-63,-37) \Line(63,-25)(63,-37)
\ArrowLine(-80,-31)(-63,-31) \ArrowLine(63,-31)(80,-31)

\Line(35,40)(40,40) \Line(40,40)(40,-50) \Line(40,-50)(45,-50)

\Text(-80,40)[]{${\gamma}_T^{\ast}$}
\Text(80,40)[]{${\gamma}_T^{\ast}$}

\Text(-62,0)[]{F} \Text(-38,21)[]{B} \Text(-26,0)[]{F}
\Text(10,0)[]{F} \Text(0,21)[]{F} \Text(30,21)[]{B}

\Text(62,0)[]{F}

\Text(-71.5,-35)[t]{P} \Text(71.5,-35)[t]{P} \Text(0,-65)[]{(a)}

\end{picture}

\begin{picture}(210,130)(-100,-85)
%This is the picture of fig.3 b

\Line(-55,-25)(-55,15) \Line(55,15)(55,-25) \Line(-55,15)(55,15)
\Photon(-70,40)(-55,15){-1.5}{5} \Photon(70,40)(55,15){-1.5}{5}
\Vertex(-55,15){2.5} \Vertex(55,15){2.5}
\Vertex(55,5){2.5}\Vertex(55,-15){2.5} \Line(-63,-25)(63,-25)
\Line(-63,-37)(63,-37) \Line(-63,-25)(-63,-37)
\Line(63,-25)(63,-37) \ArrowLine(-80,-31)(-63,-31)
\ArrowLine(63,-31)(80,-31)

\Line(-35,40)(-40,40) \Line(-40,40)(-40,-50)
\Line(-40,-50)(-45,-50) \Gluon(55,5)(-20,-25){-1.5}{16}
\Gluon(55,-15)(25,-25){-1.5}{6}
%%\GlueArc(55,-25)(25,90,180){1.5}{8}
%%\GlueArc(55,-25)(15,90,180){1.5}{4}
\Text(-80,40)[]{${\gamma}_T^{\ast}$}
\Text(80,40)[]{${\gamma}_T^{\ast}$}

\Text(-62,0)[]{F} \Text(25,-17.5)[]{F} \Text(10,-5)[]{F}
\Text(0,21)[]{B}

\Text(62,-2.5)[]{B}\Text(62,10)[]{F}\Text(62,-17.5)[]{F}

\Text(-71.5,-35)[t]{P} \Text(71.5,-35)[t]{P} \Text(0,-65)[]{(b)}
\end{picture}

\begin{picture}(210,130)(-100,-85)
%This is the picture of fig.3 c

\Line(-55,-25)(-55,15) \Line(55,15)(55,-25)
\Line(-55,15)(-20,15)\Line(20,15)(55,15)
\Gluon(-20,15)(20,15){1.5}{8} \Photon(-70,40)(-55,15){-1.5}{5}
\Photon(70,40)(55,15){-1.5}{5} \Line(-20,15)(-20,-25)
\Line(18,15)(18,-25) \Vertex(-55,15){2.5} \Vertex(55,15){2.5}
\Vertex(-20,15){2.5} \Vertex(18,15){2.5}

\Line(-63,-25)(63,-25) \Line(-63,-37)(63,-37)
\Line(-63,-25)(-63,-37) \Line(63,-25)(63,-37)
\ArrowLine(-80,-31)(-63,-31) \ArrowLine(63,-31)(80,-31)

\Line(35,40)(40,40) \Line(40,40)(40,-50) \Line(40,-50)(45,-50)

\Text(-80,40)[]{${\gamma}_T^{\ast}$}
\Text(80,40)[]{${\gamma}_T^{\ast}$}

\Text(-62,0)[]{F} \Text(-38,21)[]{B} \Text(-26,0)[]{F}
\Text(10,0)[]{F} \Text(0,21)[]{F} \Text(30,21)[]{B}

\Text(62,0)[]{F}

\Text(-71.5,-35)[t]{P} \Text(71.5,-35)[t]{P} \Text(0,-65)[]{(c)}

\end{picture}
\begin{picture}(210,130)(-100,-85)
%This is the picture of fig.3 d

\Line(-55,-25)(-55,15) \Line(55,15)(55,5)\Line(55,-15)(55,-25)
\Line(-55,15)(55,15) \Photon(-70,40)(-55,15){-1.5}{5}
\Photon(70,40)(55,15){-1.5}{5} \Vertex(-55,15){2.5}
\Vertex(55,15){2.5} \Vertex(55,5){2.5}\Vertex(55,-15){2.5}
\Line(-63,-25)(63,-25) \Line(-63,-37)(63,-37)
\Line(-63,-25)(-63,-37) \Line(63,-25)(63,-37)
\ArrowLine(-80,-31)(-63,-31) \ArrowLine(63,-31)(80,-31)
\Gluon(55,5)(55,-15){1.5}{4} \Line(-35,40)(-40,40)
\Line(-40,40)(-40,-50) \Line(-40,-50)(-45,-50)
\Line(55,5)(-20,-25)\Line(55,-15)(25,-25)
%%\GlueArc(55,-25)(25,90,180){1.5}{8}
%%\GlueArc(55,-25)(15,90,180){1.5}{4}
\Text(-80,40)[]{${\gamma}_T^{\ast}$}
\Text(80,40)[]{${\gamma}_T^{\ast}$}

\Text(-62,0)[]{F} \Text(25,-17.5)[]{F} \Text(10,-2.5)[]{F}
\Text(0,21)[]{B}

\Text(62,-2.5)[]{B}\Text(62,10)[]{F}\Text(62,-17.5)[]{F}

\Text(-71.5,-35)[t]{P} \Text(71.5,-35)[t]{P} \Text(0,-65)[]{(d)}
\end{picture}
\begin{picture}(210,130)(-100,-85)
%This is the picture of fig.3e

\Line(-55,-25)(-55,15) \Line(55,15)(55,-25)
\Line(-55,15)(-28,15)\Line(28,15)(55,15)
\Gluon(-28,15)(28,15){1.5}{10} \Photon(-70,40)(-55,15){-1.5}{5}
\Photon(70,40)(55,15){-1.5}{5}
\Line(-28,15)(-28,-25)\Line(28,15)(28,-25) \Vertex(-55,15){2.5}
\Vertex(55,15){2.5} \Vertex(-28,15){2.5} \Vertex(28,15){2.5}

\Line(-63,-25)(63,-25) \Line(-63,-37)(63,-37)
\Line(-63,-25)(-63,-37) \Line(63,-25)(63,-37)
\ArrowLine(-80,-31)(-63,-31) \ArrowLine(63,-31)(80,-31)

\Line(0,40)(5,40) \Line(0,40)(0,-50) \Line(-5,-50)(0,-50)

\Text(-8,21)[]{F} \Text(-80,40)[]{${\gamma}_T^{\ast}$}
\Text(80,40)[]{${\gamma}_T^{\ast}$}

\Text(-62,0)[]{F} \Text(-48.5,21)[]{B} \Text(-35,0)[]{F}
\Text(62,0)[]{F} \Text(48.5,21)[]{B} \Text(35,0)[]{F}

\Text(-71.5,-35)[t]{P} \Text(71.5,-35)[t]{P} \Text(0,-65)[]{(e)}
\Text(0,-90)[]{Fig.3}

\end{picture}
\end{center}

\newpage
%fig.4
\begin{center}
\begin{picture}(210,130)(-100,-85)
%This is the picture of fig.4a

\Line(55,0)(55,15) \Line(-55,0)(-55,15) \Line(55,0)(55,-25)
\Line(-55,-25)(-55,0) \Line(-55,15)(55,15)
\Photon(-70,40)(-55,15){-1.5}{5} \Photon(70,40)(55,15){-1.5}{5}
\Gluon(55,0)(35,-25){-2}{6} \Gluon(-55,0)(-35,-25){2}{6}
\Vertex(-55,15){2.5} \Vertex(55,15){2.5} \Vertex(55,0){2.5}
\Vertex(-55,0){2.5}

\Line(-63,-25)(63,-25) \Line(-63,-37)(63,-37)
\Line(-63,-25)(-63,-37) \Line(63,-25)(63,-37)
\ArrowLine(-80,-31)(-63,-31) \ArrowLine(63,-31)(80,-31)

\Line(0,40)(5,40) \Line(0,40)(0,-50) \Line(-5,-50)(0,-50)

\Text(-8,21)[]{B} \Text(-80,40)[]{${\gamma}_L^{\ast}$}
\Text(80,40)[]{${\gamma}_L^{\ast}$}

\Text(62,-8)[]{F} \Text(62,7.5)[]{B} \Text(42,-5)[]{F}
\Text(-62,-8)[]{F} \Text(-62,7.5)[]{B} \Text(-40,-5)[]{F}

\Text(-71.5,-35)[t]{P} \Text(71.5,-35)[t]{P} \Text(0,-65)[]{(a)}

\end{picture}
\begin{picture}(210,130)(-100,-85)
%This is the picture of fig.4b

\Line(-55,-25)(-55,15) \Line(55,15)(55,-25) \Line(-55,15)(55,15)
\Photon(-70,40)(-55,15){-1.5}{5} \Photon(70,40)(55,15){-1.5}{5}
\Gluon(-28,15)(-28,-25){2}{7} \Gluon(28,15)(28,-25){-2}{7}
\Vertex(-55,15){2.5} \Vertex(55,15){2.5} \Vertex(-28,15){2.5}
\Vertex(28,15){2.5}

\Line(-63,-25)(63,-25) \Line(-63,-37)(63,-37)
\Line(-63,-25)(-63,-37) \Line(63,-25)(63,-37)
\ArrowLine(-80,-31)(-63,-31) \ArrowLine(63,-31)(80,-31)

\Line(0,40)(5,40) \Line(0,40)(0,-50) \Line(-5,-50)(0,-50)

\Text(-8,21)[]{B} \Text(-80,40)[]{${\gamma}_L^{\ast}$}
\Text(80,40)[]{${\gamma}_L^{\ast}$}

\Text(-62,0)[]{F} \Text(-48.5,21)[]{F} \Text(-35,0)[]{F}
\Text(62,0)[]{F} \Text(48.5,21)[]{F} \Text(35,0)[]{F}

\Text(-71.5,-35)[t]{P} \Text(71.5,-35)[t]{P} \Text(0,-65)[]{(b)}

\end{picture}
\begin{picture}(210,130)(-100,-85)
%This is the picture of fig.4c

\Line(-55,0)(-55,15) \Line(-55,-25)(-55,0) \Line(55,15)(55,-25)
\Line(-55,15)(55,15) \Photon(-70,40)(-55,15){-1.5}{5}
\Photon(70,40)(55,15){-1.5}{5} \Gluon(-55,0)(-35,-25){2}{6}
\Gluon(42,15)(42,-25){-2}{7} \Vertex(-55,15){2.5}
\Vertex(55,15){2.5} \Vertex(-55,0){2.5} \Vertex(42,15){2.5}

\Line(-63,-25)(63,-25) \Line(-63,-37)(63,-37)
\Line(-63,-25)(-63,-37) \Line(63,-25)(63,-37)
\ArrowLine(-80,-31)(-63,-31) \ArrowLine(63,-31)(80,-31)

\Line(0,40)(5,40) \Line(0,40)(0,-50) \Line(-5,-50)(0,-50)

\Text(-8,21)[]{B} \Text(-80,40)[]{${\gamma}_L^{\ast}$}
\Text(80,40)[]{${\gamma}_L^{\ast}$}

\Text(-62,-8)[]{F} \Text(-62,7.5)[]{B} \Text(-40,-5)[]{F}
\Text(62,0)[]{F} \Text(48.5,21)[]{F} \Text(35,0)[]{F}

\Text(-71.5,-35)[t]{P} \Text(71.5,-35)[t]{P} \Text(0,-65)[]{(c)}
\Text(0,-90)[]{Fig.4}

\end{picture}

\end{center}
\newpage
%fig.5
\begin{center}
\begin{picture}(210,130)(-100,-85)
\ArrowLine(-65,-30)(-65,0)\ArrowLine(-65,0)(-40,0)
\ArrowLine(-40,0)(-40,20)\ArrowLine(-40,20)(-15,20)
\ArrowLine(-15,20)(-15,-30) \Gluon(-40,0)(-40,-30){1.5}{6}
\Gluon(-35,20)(-35,-30){1.5}{12}\Line(-25,40)(-25,-40)
\Line(-25,40)(-20,40)\Line(-25,-40)(-30,-40) \Vertex(-65,0){2.5}
\Vertex(-40,0){2.5}\Vertex(-37.5,20){2.5}\Vertex(-15,20){2.5}
\Photon(-80,15)(-65,0){1.5}{4}\Photon(-15,20)(0,35){1.5}{4}
\Text(-80,22)[]{$\gamma_T^\star$}\Text(0,42)[]{$\gamma_T^\star$}
\ArrowLine(-75,-30)(-75,-10)\ArrowLine(-35,-50)(-20,-50)
\Text(-82,-20)[]{$y^+$} \Text(-30,-57)[]{$y^-$}
\Text(-40,-75)[]{(a)}

\Text(5,-10)[]{$\longrightarrow$}\Text(15,-100)[]{Fig.5}

\ArrowLine(30,-30)(30,0)\ArrowLine(30,0)(55,0)\ArrowLine(55,0)(105,0)
\ArrowLine(105,0)(105,-30)\Line(80,20)(80,-40)\Line(80,20)(85,20)
\Line(80,-40)(75,-40)\Photon(15,15)(30,0){1.5}{4}
\Vertex(30,0){2.5}\Vertex(55,0){2.5}\Vertex(105,0){2.5}
\Photon(105,0)(120,15){1.5}{4}\Gluon(52.5,0)(52.5,-30){1.5}{6}
\Gluon(57.5,0)(57.5,-30){1.5}{6}\Text(15,22)[]{$\gamma_T^\star$}
\Text(120,22)[]{$\gamma_T^\star$}\ArrowLine(55,-50)(80,-50)
\Text(65,-57)[]{$y^-$}\Text(60,-75)[]{(b)}

\end{picture}
\end{center}

\newpage
%fig.6
\begin{center}

\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.6 a
\Line(-55,-25)(-55,15) \Line(55,15)(55,-25) \Line(-55,15)(55,15)
\Photon(-70,40)(-55,15){-1.5}{5} \Photon(70,40)(55,15){-1.5}{5}
\Gluon(33,15)(33,-25){-2}{7} \Gluon(27,15)(27,-25){-2}{7}

\Vertex(-55,15){3} \Vertex(55,15){3} \Vertex(29,15){3}

\Line(-63,-25)(63,-25) \Line(-63,-37)(63,-37)
\Line(-63,-25)(-63,-37) \Line(63,-25)(63,-37)
\ArrowLine(-80,-31)(-63,-31) \ArrowLine(63,-31)(80,-31)

\Line(45,40)(50,40) \Line(45,40)(45,-50) \Line(45,-50)(40,-50)

\Text(-72,-40)[]{P} \Text(72,-40)[]{P}
\Text(-80,40)[]{${\gamma}_T^{\ast}$}
\Text(80,40)[]{${\gamma}_T^{\ast}$}

\Text(38,-31)[]{${y_2^{-}}$} \Text(28,-32)[]{=}
\Text(17,-31)[]{${y_1^{-}}$}

\Text(-55,-31)[]{${y^{-}}$} \Text(55,-31)[]{0}

\Text(0,-65)[]{(a)}

\end{picture}

\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.6 b
\Line(-55,-25)(-55,15) \Line(57,15)(57,-25) \Line(-55,15)(55,15)
\Photon(-70,40)(-55,15){-1.5}{5} \Photon(44,40)(29,15){-1.5}{5}
\Gluon(29,15)(29,-25){-2}{7} \Gluon(53,15)(53,-25){-2}{7}
\Vertex(-55,15){3} \Vertex(55,15){3} \Vertex(29,15){3}

\Line(-63,-25)(63,-25) \Line(-63,-37)(63,-37)
\Line(-63,-25)(-63,-37) \Line(63,-25)(63,-37)
\ArrowLine(-80,-31)(-63,-31) \ArrowLine(63,-31)(80,-31)

\Line(0,40)(5,40) \Line(0,40)(0,-50) \Line(-5,-50)(0,-50)

\Text(-72,-40)[]{P} \Text(72,-40)[]{P}
\Text(-80,40)[]{${\gamma}_T^{\ast}$}
\Text(54,40)[]{${\gamma}_T^{\ast}$}

\Text(48,-31)[]{${y_2^{-}}$} \Text(28,-31)[]{${y_1^{-}}$}
\Text(54,-32)[]{${=}$}\Text(60,-31)[]{${0}$}

\Text(-55,-31)[]{${y^{-}}$}

\Text(0,-65)[]{(b)}

\end{picture}
\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.6 c
\Line(-55,-25)(-55,15) \Line(55,15)(55,-25)
\Photon(-70,40)(-55,15){-1.5}{5} \Photon(70,40)(55,15){-1.5}{5}
\Line(-55,15)(-20,15)\Line(10,15)(55,15)
\Gluon(-20,15)(10,15){2}{5} \Line(-20,-25)(-20,15)
\Line(10,15)(10,-25) \Vertex(-20,15){3}\Vertex(10,15){3}
\Vertex(-55,15){3} \Vertex(55,15){3}

\Line(-63,-25)(63,-25) \Line(-63,-37)(63,-37)
\Line(-63,-25)(-63,-37) \Line(63,-25)(63,-37)
\ArrowLine(-80,-31)(-63,-31) \ArrowLine(63,-31)(80,-31)

\Line(32.5,40)(37.5,40) \Line(32.5,40)(32.5,-50)
\Line(27.5,-50)(32.5,-50)

\Text(-72,-40)[]{P} \Text(72,-40)[]{P}
\Text(-80,40)[]{${\gamma}_T^{\ast}$}
\Text(80,40)[]{${\gamma}_T^{\ast}$}
\Text(-20,-31)[]{${y_1^{-}}$}\Text(10,-31)[]{${y_2^{-}}$}

\Text(-55,-31)[]{${y^{-}}$} \Text(55,-31)[]{0}

\Text(0,-65)[]{(c)}

\end{picture}
\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.6 d
\Line(-55,-25)(-55,15) \Line(57,15)(57,-25)
\Line(-55,15)(29,15)\Gluon(29,15)(55,15){2}{4}
\Photon(-70,40)(-55,15){-1.5}{5} \Photon(45,40)(29,15){-1.5}{5}
\Line(29,15)(29,-25) \Line(53,15)(53,-25) \Vertex(-55,15){3}
\Vertex(55,15){3} \Vertex(29,15){3}

\Line(-63,-25)(63,-25) \Line(-63,-37)(63,-37)
\Line(-63,-25)(-63,-37) \Line(63,-25)(63,-37)
\ArrowLine(-80,-31)(-63,-31) \ArrowLine(63,-31)(80,-31)

\Line(0,40)(5,40) \Line(0,40)(0,-50) \Line(-5,-50)(0,-50)

\Text(-72,-40)[]{P} \Text(72,-40)[]{P}
\Text(-80,40)[]{${\gamma}_T^{\ast}$}
\Text(55,40)[]{${\gamma}_T^{\ast}$}

\Text(48,-31)[]{${y_2^{-}}$} \Text(28,-31)[]{${y_1^{-}}$}
\Text(54,-32)[]{${=}$}\Text(60,-31)[]{${0}$}

\Text(-55,-31)[]{${y^{-}}$}

\Text(0,-65)[]{(d)}

\end{picture}
\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.6e

\Line(-55,-25)(-55,15) \Line(55,15)(55,-25) \Line(-55,15)(-25,15)
\Line(25,15)(55,15) \Photon(55,15)(70,40){-1.5}{5}
\Photon(-55,15)(-70,40){-1.5}{5}
\Line(25,-25)(25,15)\Line(-25,-25)(-25,15)
\Gluon(-25,15)(25,15){2}{8} \Vertex(55,15){3} \Vertex(-55,15){3}
\Vertex(25,15){3} \Vertex(-25,15){3}

\Line(-63,-25)(63,-25) \Line(-63,-37)(63,-37)
\Line(-63,-25)(-63,-37) \Line(63,-25)(63,-37)
\ArrowLine(-80,-31)(-63,-31) \ArrowLine(63,-31)(80,-31)

\Line(0,40)(5,40) \Line(0,40)(0,-50) \Line(-5,-50)(0,-50)

\Text(-72,-40)[]{P} \Text(72,-40)[]{P}
\Text(-80,40)[]{${\gamma}_T^{\ast}$}
\Text(80,40)[]{${\gamma}_T^{\ast}$}

\Text(-56,-31)[]{${y^-}$} \Text(-25,-30)[]{${y_1^{-}}$}

\Text(58,-31)[]{0} \Text(25,-31)[]{${y_2^{-}}$}

\Text(0,-65)[]{(e)} \Text(-80,-100)[]{Fig.6}
\end{picture}

\end{center}
\newpage
%fig.7
\begin{center}
\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.7 a

\Line(-55,-25)(-55,15) \Line(55,15)(55,-25) \Line(-55,15)(55,15)
\Photon(25,15)(40,40){-1.5}{5} \Photon(-25,15)(-40,40){-1.5}{5}
\Gluon(51,15)(51,-25){-2}{7} \Gluon(-51,15)(-51,-25){2}{7}

\Vertex(52,15){3} \Vertex(-52,15){3} \Vertex(25,15){3}
\Vertex(-25,15){3}

\Line(-63,-25)(63,-25) \Line(-63,-37)(63,-37)
\Line(-63,-25)(-63,-37) \Line(63,-25)(63,-37)
\ArrowLine(-80,-31)(-63,-31) \ArrowLine(63,-31)(80,-31)

\Line(0,40)(5,40) \Line(0,40)(0,-50) \Line(-5,-50)(0,-50)

\Text(-72,-40)[]{P} \Text(72,-40)[]{P}
\Text(-50,40)[]{${\gamma}_L^{\ast}$}
\Text(50,40)[]{${\gamma}_L^{\ast}$}

\Text(-56,-31)[]{${y^-}$} \Text(-46,-33)[]{${=}$}
\Text(-35,-30)[]{${y_1^{-}}$}

\Text(58,-31)[]{0} \Text(51,-31)[]{${=}$}
\Text(40,-31)[]{${y_2^{-}}$}

\Text(0,-65)[]{(a)}

\end{picture}
\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.7 b

\Line(-55,-25)(-55,15) \Line(55,15)(55,-25) \Line(-55,15)(55,15)
\Photon(55,15)(70,40){-1.5}{5} \Photon(-55,15)(-70,40){-1.5}{5}
\Gluon(51,15)(51,-25){-2}{7} \Gluon(-51,15)(-51,-25){2}{7}

\Vertex(52,15){3} \Vertex(-52,15){3}

\Line(-63,-25)(63,-25) \Line(-63,-37)(63,-37)
\Line(-63,-25)(-63,-37) \Line(63,-25)(63,-37)
\ArrowLine(-80,-31)(-63,-31) \ArrowLine(63,-31)(80,-31)

\Line(0,40)(5,40) \Line(0,40)(0,-50) \Line(-5,-50)(0,-50)

\Text(-72,-40)[]{P} \Text(72,-40)[]{P}
\Text(-80,40)[]{${\gamma}_L^{\ast}$}
\Text(80,40)[]{${\gamma}_L^{\ast}$}

\Text(-56,-31)[]{${y^-}$} \Text(-46,-33)[]{${=}$}
\Text(-35,-30)[]{${y_1^{-}}$}

\Text(58,-31)[]{0} \Text(51,-31)[]{${=}$}
\Text(40,-31)[]{${y_2^{-}}$}

\Text(0,-65)[]{(b)}
\end{picture}
\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.7 c

\Line(-55,-25)(-55,15) \Line(55,15)(55,-25) \Line(-55,15)(55,15)
\Photon(55,15)(70,40){-1.5}{5} \Photon(-25,15)(-40,40){-1.5}{5}
\Gluon(51,15)(51,-25){-2}{7} \Gluon(-51,15)(-51,-25){2}{7}

\Vertex(52,15){3} \Vertex(-52,15){3} \Vertex(-25,15){3}

\Line(-63,-25)(63,-25) \Line(-63,-37)(63,-37)
\Line(-63,-25)(-63,-37) \Line(63,-25)(63,-37)
\ArrowLine(-80,-31)(-63,-31) \ArrowLine(63,-31)(80,-31)

\Line(0,40)(5,40) \Line(0,40)(0,-50) \Line(-5,-50)(0,-50)

\Text(-72,-40)[]{P} \Text(72,-40)[]{P}
\Text(-50,40)[]{${\gamma}_L^{\ast}$}
\Text(80,40)[]{${\gamma}_L^{\ast}$}

\Text(-56,-31)[]{${y^-}$} \Text(-46,-33)[]{${=}$}
\Text(-35,-30)[]{${y_1^{-}}$}

\Text(58,-31)[]{0} \Text(51,-31)[]{${=}$}
\Text(40,-31)[]{${y_2^{-}}$}

\Text(0,-65)[]{(c)}

\Text(0,-80)[]{Fig.7}

\end{picture}

\end{center}
\newpage
%fig.8
\begin{center}
\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.8 a
\Line(-60,-25)(-60,15)\Line(-60,15)(60,15)\Line(60,15)(60,-25)
\Line(0,30)(0,-35)\Line(0,30)(5,30)\Line(0,-35)(-5,-35)
\Gluon(-20,15)(-20,-25){2}{8}\Gluon(20,15)(20,-25){2}{8}
\Gluon(-40,15)(-40,-25){2}{8}\Gluon(40,15)(40,-25){2}{8}
\Vertex(-60,15){2.5}\Vertex(60,15){2.5}\Vertex(-40,15){2.5}
\Vertex(-20,15){2.5}\Vertex(40,15){2.5}\Vertex(20,15){2.5}
\Photon(-75,30)(-60,15){2}{4}\Photon(75,30)(60,15){-2}{4}
\Text(-85,30)[]{$\gamma_T^\star$}\Text(85,30)[]{$\gamma_T^\star$}
\Text(-67,0)[]{F}\Text(67,0)[]{F}\Text(-47,0)[]{F}\Text(47,0)[]{F}
\Text(-27,0)[]{F}\Text(27,0)[]{F}\Text(-50,20)[]{B}
\Text(-30,20)[]{F}\Text(10,20)[]{B}\Text(30,20)[]{F}\Text(50,20)[]{B}
\Text(0,-50)[]{(a)}
\end{picture}

\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.8 b
\Line(-60,-25)(-60,15)\Line(-60,15)(60,15)\Line(60,15)(60,-25)
\Line(-40,30)(-40,-35)\Line(-40,30)(-35,30)\Line(-40,-35)(-45,-35)
\Gluon(-20,15)(-20,-25){2}{8}\Gluon(20,15)(20,-25){2}{8}
\Gluon(0,15)(0,-25){2}{8}\Gluon(40,15)(40,-25){2}{8}
\Vertex(-60,15){2.5}\Vertex(60,15){2.5}\Vertex(0,15){2.5}
\Vertex(-20,15){2.5}\Vertex(40,15){2.5}\Vertex(20,15){2.5}
\Photon(-75,30)(-60,15){2}{4}\Photon(75,30)(60,15){-2}{4}
\Text(-85,30)[]{$\gamma_T^\star$}\Text(85,30)[]{$\gamma_T^\star$}
\Text(-67,0)[]{F}\Text(67,0)[]{F}\Text(7,0)[]{F}\Text(47,0)[]{F}
\Text(-27,0)[]{F}\Text(27,0)[]{F}\Text(-30,20)[]{B}
\Text(-10,20)[]{F}\Text(10,20)[]{B}\Text(30,20)[]{F}\Text(50,20)[]{B}
\Text(0,-50)[]{(b)}

\end{picture}
\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.8 c
\Line(-60,-25)(-60,15)\Line(-60,15)(60,15)\Line(60,15)(60,-25)
\Line(0,30)(0,-35)\Line(0,30)(5,30)\Line(0,-35)(-5,-35)
\Gluon(-20,15)(-20,-25){2}{8}\Gluon(20,15)(20,-25){2}{8}
\Gluon(-60,-5)(-40,-25){2}{6}\Gluon(60,-5)(40,-25){-2}{6}
\Vertex(-60,15){2.5}\Vertex(60,15){2.5}\Vertex(-60,-5){2.5}
\Vertex(-20,15){2.5}\Vertex(60,-5){2.5}\Vertex(20,15){2.5}
\Photon(-75,30)(-60,15){2}{4}\Photon(75,30)(60,15){-2}{4}
\Text(-85,30)[]{$\gamma_T^\star$}\Text(85,30)[]{$\gamma_T^\star$}
\Text(-67,-15)[]{F}\Text(67,-15)[]{F}\Text(-47,-5)[]{F}\Text(47,-5)[]{F}
\Text(-27,0)[]{F}\Text(27,0)[]{F}\Text(-67,5)[]{B}
\Text(-40,20)[]{F}\Text(10,20)[]{B}\Text(40,20)[]{F}\Text(67,5)[]{B}
\Text(0,-50)[]{(c)}

\end{picture}
\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.8 d
\Line(-60,-25)(-60,15)\Line(-60,15)(60,15)\Line(60,15)(60,-25)
\Line(0,30)(0,-35)\Line(0,30)(5,30)\Line(0,-35)(-5,-35)
\Gluon(-20,15)(-20,-25){2}{8}\Gluon(20,15)(20,-25){2}{8}
\Gluon(-60,-5)(-40,-25){2}{6}\Gluon(40,15)(40,-25){2}{8}
\Vertex(-60,15){2.5}\Vertex(60,15){2.5}\Vertex(-60,-5){2.5}
\Vertex(-20,15){2.5}\Vertex(40,15){2.5}\Vertex(20,15){2.5}
\Photon(-75,30)(-60,15){2}{4}\Photon(75,30)(60,15){-2}{4}
\Text(-85,30)[]{$\gamma_T^\star$}\Text(85,30)[]{$\gamma_T^\star$}
\Text(-67,-15)[]{F}\Text(67,0)[]{F}\Text(-47,-5)[]{F}\Text(47,0)[]{F}
\Text(-27,0)[]{F}\Text(27,0)[]{F}\Text(-67,5)[]{B}
\Text(-40,20)[]{F}\Text(10,20)[]{B}\Text(30,20)[]{F}\Text(50,20)[]{B}
\Text(0,-50)[]{(d)}

\end{picture}

\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.8 e
\Line(-60,-65)(-60,15)\Line(-60,15)(60,15)\Line(60,15)(60,-65)
\Line(40,30)(40,-65)\Line(40,30)(45,30)\Line(40,-65)(35,-65)
\Gluon(-60,-45)(-40,-65){2}{5}\Gluon(20,15)(20,-65){2}{14}
\Gluon(-60,-5)(0,-65){2}{12}\Gluon(-60,-25)(-20,-65){2}{8}
\Vertex(-60,15){2.5}\Vertex(60,15){2.5}\Vertex(-60,-5){2.5}
\Vertex(-60,-25){2.5}\Vertex(-60,-45){2.5}\Vertex(20,15){2.5}
\Photon(-75,30)(-60,15){2}{4}\Photon(75,30)(60,15){-2}{4}
\Text(-85,30)[]{$\gamma_T^\star$}\Text(85,30)[]{$\gamma_T^\star$}
\Text(-67,-15)[]{F}\Text(67,-55)[]{F}\Text(-40,-55)[]{F}\Text(0,-55)[]{F}
\Text(-20,-55)[]{F}\Text(27,-55)[]{F}\Text(-67,5)[]{B}\Text(-67,-55)[]{F}
\Text(-20,20)[]{F}\Text(-67,-15)[]{F}\Text(30,20)[]{B}\Text(-67,-35)[]{B}
\Text(0,-80)[]{(e)}

\end{picture}
\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.8 f
\Line(-60,-25)(-60,15)\Line(-60,15)(60,15)\Line(60,15)(60,-25)
\Line(0,30)(0,-35)\Line(0,30)(5,30)\Line(0,-35)(-5,-35)
\Gluon(-40,-12.5)(-50,-25){-2}{2}\Gluon(20,15)(20,-25){2}{8}
\Gluon(-60,0)(-20,-25){2}{8}\Gluon(40,15)(40,-25){2}{8}
\Vertex(-60,15){2.5}\Vertex(60,15){2.5}\Vertex(-60,0){2.5}
\Vertex(-40,-12.5){2.5}\Vertex(40,15){2.5}\Vertex(20,15){2.5}
\Photon(-75,30)(-60,15){2}{4}\Photon(75,30)(60,15){-2}{4}
\Text(-85,30)[]{$\gamma_T^\star$}\Text(85,30)[]{$\gamma_T^\star$}
\Text(-67,-15)[]{F}\Text(67,0)[]{F}\Text(-47,0)[]{B}\Text(47,0)[]{F}
\Text(-27,-10)[]{F}\Text(27,0)[]{F}\Text(-67,5)[]{F}
\Text(-42,-25)[]{F}\Text(-40,20)[]{B}\Text(30,20)[]{F}\Text(50,20)[]{B}

\Text(0,-50)[]{(f)}

\Text(-80,-150)[]{Fig.8}
\end{picture}

\end{center}

\newpage
%fig.9
\begin{center}
\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.10 a
\Line(-60,-25)(-60,15)\Line(-60,15)(60,15)\Line(60,15)(60,-25)
\Line(-20,30)(-20,-35)\Line(-20,30)(-15,30)\Line(-20,-35)(-25,-35)
\Gluon(0,15)(0,-25){2}{8}\Gluon(20,15)(20,-25){2}{8}
\Gluon(-40,15)(-40,-25){2}{8}\Gluon(40,15)(40,-25){2}{8}
\Vertex(-60,15){2.5}\Vertex(60,15){2.5}\Vertex(-40,15){2.5}
\Vertex(0,15){2.5}\Vertex(40,15){2.5}\Vertex(20,15){2.5}
\Photon(-75,30)(-60,15){2}{4}\Photon(75,30)(60,15){-2}{4}
\Text(-85,30)[]{$\gamma_L^\star$}\Text(85,30)[]{$\gamma_L^\star$}
\Text(-67,0)[]{F}\Text(67,0)[]{F}\Text(-47,0)[]{F}\Text(47,0)[]{F}
\Text(-27,0)[]{F}\Text(27,0)[]{F}\Text(-50,20)[]{F}
\Text(10,20)[]{F}\Text(-10,20)[]{B}\Text(30,20)[]{B}\Text(50,20)[]{F}
\Text(0,-50)[]{(a)}

\end{picture}
\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.10 b
\Line(-60,-25)(-60,15)\Line(-60,15)(60,15)\Line(60,15)(60,-25)
\Line(-20,30)(-20,-35)\Line(-20,30)(-15,30)\Line(-20,-35)(-25,-35)
\Gluon(0,15)(0,-25){2}{8}\Gluon(20,15)(20,-25){2}{8}
\Gluon(-60,-5)(-40,-25){2}{6}\Gluon(60,-5)(40,-25){-2}{6}
\Vertex(-60,15){2.5}\Vertex(60,15){2.5}\Vertex(-60,-5){2.5}
\Vertex(0,15){2.5}\Vertex(60,-5){2.5}\Vertex(20,15){2.5}
\Photon(-75,30)(-60,15){2}{4}\Photon(75,30)(60,15){-2}{4}
\Text(-85,30)[]{$\gamma_L^\star$}\Text(85,30)[]{$\gamma_L^\star$}
\Text(-67,-15)[]{F}\Text(67,-15)[]{F}\Text(-47,-5)[]{F}\Text(47,-5)[]{F}
\Text(7,0)[]{F}\Text(27,0)[]{F}\Text(-67,5)[]{B}
\Text(-40,20)[]{B}\Text(10,20)[]{F}\Text(40,20)[]{B}\Text(67,5)[]{B}
\Text(0,-50)[]{(b)}

\end{picture}
\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.10 c
\Line(-60,-25)(-60,15)\Line(-60,15)(60,15)\Line(60,15)(60,-25)
\Line(-20,30)(-20,-35)\Line(-20,30)(-15,30)\Line(-20,-35)(-25,-35)
\Gluon(0,15)(0,-25){2}{8}\Gluon(20,15)(20,-25){2}{8}
\Gluon(-60,-5)(-40,-25){2}{6}\Gluon(40,15)(40,-25){2}{8}
\Vertex(-60,15){2.5}\Vertex(60,15){2.5}\Vertex(-60,-5){2.5}
\Vertex(0,15){2.5}\Vertex(40,15){2.5}\Vertex(20,15){2.5}
\Photon(-75,30)(-60,15){2}{4}\Photon(75,30)(60,15){-2}{4}
\Text(-85,30)[]{$\gamma_L^\star$}\Text(85,30)[]{$\gamma_L^\star$}
\Text(-67,-15)[]{F}\Text(67,0)[]{F}\Text(-47,-5)[]{F}\Text(47,0)[]{F}
\Text(7,0)[]{F}\Text(27,0)[]{F}\Text(-67,5)[]{B}
\Text(-40,20)[]{B}\Text(10,20)[]{F}\Text(30,20)[]{B}\Text(50,20)[]{F}
\Text(0,-50)[]{(c)}

\end{picture}
\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.10 d
\Line(-60,-25)(-60,15)\Line(-60,15)(60,15)\Line(60,15)(60,-25)
\Line(20,30)(20,-35)\Line(20,30)(25,30)\Line(20,-35)(15,-35)
\Gluon(0,15)(0,-25){2}{8}\Gluon(-20,15)(-20,-25){2}{8}
\Gluon(-60,-5)(-40,-25){2}{6}\Gluon(40,15)(40,-25){2}{8}
\Vertex(-60,15){2.5}\Vertex(60,15){2.5}\Vertex(-60,-5){2.5}
\Vertex(0,15){2.5}\Vertex(40,15){2.5}\Vertex(-20,15){2.5}
\Photon(-75,30)(-60,15){2}{4}\Photon(75,30)(60,15){-2}{4}
\Text(-85,30)[]{$\gamma_L^\star$}\Text(85,30)[]{$\gamma_L^\star$}
\Text(-67,-15)[]{F}\Text(67,0)[]{F}\Text(-47,-5)[]{F}\Text(47,0)[]{F}
\Text(7,0)[]{F}\Text(-27,0)[]{F}\Text(-67,5)[]{B}
\Text(-40,20)[]{B}\Text(-10,20)[]{F}\Text(30,20)[]{B}\Text(50,20)[]{F}
\Text(0,-50)[]{(d)}

\Text(-80,-120)[]{Fig.9}

\end{picture}

\end{center}

\newpage
%fig.10
\begin{center}

\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.9 a
\Line(-60,-25)(-60,15)\Line(-60,15)(60,15)
\Line(60,-25)(60,15)\Line(0,30)(0,-40)
\Line(0,30)(5,30)\Line(0,-40)(-5,-40)
\Vertex(-60,15){3}\Vertex(60,15){3}
\Vertex(-30,15){3}\Vertex(30,15){3}
\Gluon(-27,-25)(-27,15){1.5}{8}\Gluon(-33,-25)(-33,15){1.5}{8}
\Gluon(27,-25)(27,15){1.5}{8}\Gluon(33,-25)(33,15){1.5}{8}
\Photon(-75,30)(-60,15){2}{4}\Photon(75,30)(60,15){-2}{4}
\Text(-85,30)[]{$\gamma_T^\star$}\Text(85,30)[]{$\gamma_T^\star$}
\Text(0,-60)[]{(a)}
\end{picture}
\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.9 b
\Line(-60,-25)(-60,15)\Line(-60,15)(60,15)
\Line(60,-25)(60,15)\Line(-30,30)(-30,-40)
\Line(-30,30)(-25,30)\Line(-30,-40)(-35,-40)
\Vertex(-60,15){3}\Vertex(60,15){3}
\Vertex(0,15){3}\Vertex(30,15){3}
\Gluon(3,-25)(3,15){1.5}{8}\Gluon(-3,-25)(-3,15){1.5}{8}
\Gluon(27,-25)(27,15){1.5}{8}\Gluon(33,-25)(33,15){1.5}{8}
\Photon(-75,30)(-60,15){2}{4}\Photon(75,30)(60,15){-2}{4}
\Text(-85,30)[]{$\gamma_T^\star$}\Text(85,30)[]{$\gamma_T^\star$}
\Text(0,-60)[]{(b)}
\end{picture}
\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.9 c
\Line(-63,-25)(-63,15)\Line(-63,15)(63,15)
\Line(63,-25)(63,15)\Line(0,30)(0,-40)
\Line(0,30)(5,30)\Line(0,-40)(-5,-40)
\Vertex(-60,15){3}\Vertex(60,15){3}
\Vertex(-30,15){3}\Vertex(30,15){3}
\Gluon(-30,15)(-30,-25){1.5}{8} \Gluon(-57,-25)(-57,15){-1.5}{8}
\Gluon(57,-25)(57,15){1.5}{8}\Gluon(30,15)(30,-25){1.5}{8}
\Photon(-45,30)(-30,15){2}{4}\Photon(45,30)(30,15){-2}{4}
\Text(-55,30)[]{$\gamma_T^\star$}\Text(55,30)[]{$\gamma_T^\star$}
\Text(0,-60)[]{(c)}
\end{picture}
\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.9 d
\Line(-63,-25)(-63,15)\Line(-63,15)(63,15)
\Line(63,-25)(63,15)\Line(0,30)(0,-40)
\Line(0,30)(5,30)\Line(0,-40)(-5,-40)
\Vertex(-60,15){3}\Vertex(60,15){3}
\Vertex(-30,15){3}\Vertex(30,15){3}
\Gluon(-57,-25)(-57,15){-1.5}{8}\Gluon(-30,-25)(-30,15){1.5}{8}
\Gluon(27,-25)(27,15){1.5}{8}\Gluon(33,-25)(33,15){1.5}{8}
\Photon(-45,30)(-30,15){2}{4}\Photon(75,30)(60,15){-2}{4}
\Text(-55,30)[]{$\gamma_T^\star$}\Text(85,30)[]{$\gamma_T^\star$}
\Text(0,-60)[]{(d)}

\end{picture}
\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.9 e
\Line(-63,-25)(-63,15)\Line(-63,15)(63,15)
\Line(63,-25)(63,15)\Line(30,30)(30,-40)
\Line(30,30)(35,30)\Line(30,-40)(25,-40)
\Vertex(-60,15){3}\Vertex(60,15){3}
\Vertex(-30,15){3}\Vertex(0,15){3}
\Gluon(-57,-25)(-57,15){-1.5}{8}\Gluon(0,-25)(0,15){1.5}{8}
\Gluon(-27,-25)(-27,15){1.5}{8}\Gluon(-33,-25)(-33,15){1.5}{8}
\Photon(-15,30)(0,15){2}{4}\Photon(75,30)(60,15){-2}{4}
\Text(-25,30)[]{$\gamma_T^\star$}\Text(85,30)[]{$\gamma_T^\star$}
\Text(0,-60)[]{(e)}
\end{picture}
\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.9 f
\Line(-60,-25)(-60,15)\Line(-60,15)(60,15)
\Line(60,-25)(60,15)\Line(0,30)(0,-40)
\Line(0,30)(5,30)\Line(0,-40)(-5,-40)
\Vertex(-60,12){3}\Vertex(60,15){3}
\Vertex(-30,9){3}\Vertex(30,15){3} \Gluon(-60,9)(-30,9){-1.5}{6}
\Gluon(-27,-25)(-27,9){1.5}{6}\Gluon(-33,-25)(-33,9){1.5}{6}
\Gluon(27,-25)(27,15){1.5}{8}\Gluon(33,-25)(33,15){1.5}{8}
\Photon(-75,30)(-60,15){2}{4}\Photon(75,30)(60,15){-2}{4}
\Text(-85,30)[]{$\gamma_T^\star$}\Text(85,30)[]{$\gamma_T^\star$}
\Text(0,-60)[]{(f)} \Text(-80,-120)[]{Fig.10}
\end{picture}

\end{center}

\newpage
%fig.11
\begin{center}
\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.11 a
\Line(-63,-25)(-63,15)\Line(-63,15)(63,15)
\Line(63,-25)(63,15)\Line(-30,30)(-30,-40)
\Line(-30,30)(-25,30)\Line(-30,-40)(-35,-40)
\Vertex(-60,15){3}\Vertex(60,15){3} \Vertex(0,15){3}
\Gluon(-3,15)(-3,-25){1.5}{8}
\Gluon(3,15)(3,-25){1.5}{8}\Gluon(-57,-25)(-57,15){-1.5}{8}
\Gluon(57,-25)(57,15){1.5}{8}
\Photon(-75,30)(-60,15){2}{4}\Photon(75,30)(60,15){-2}{4}
\Text(-85,30)[]{$\gamma_L^\star$}\Text(85,30)[]{$\gamma_L^\star$}
\Text(0,-60)[]{(a)}
\end{picture}
\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.11 b
\Line(-63,-25)(-63,15)\Line(-63,15)(63,15)
\Line(63,-25)(63,15)\Line(-30,30)(-30,-40)
\Line(-30,30)(-25,30)\Line(-30,-40)(-35,-40)
\Vertex(-60,15){3}\Vertex(60,15){3} \Vertex(0,15){3}
\Vertex(-40,15){3}\Vertex(40,15){3}
 \Gluon(-3,15)(-3,-25){1.5}{8}
\Gluon(3,15)(3,-25){1.5}{8}\Gluon(-57,-25)(-57,15){-1.5}{8}
\Gluon(57,-25)(57,15){1.5}{8}
\Photon(-55,30)(-40,15){2}{4}\Photon(55,30)(40,15){-2}{4}
\Text(-65,30)[]{$\gamma_L^\star$}\Text(65,30)[]{$\gamma_L^\star$}
\Text(0,-60)[]{(b)}
\end{picture}
\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.11 c
\Line(-63,-25)(-63,15)\Line(-63,15)(63,15)
\Line(63,-25)(63,15)\Line(-30,30)(-30,-40)
\Line(-30,30)(-25,30)\Line(-30,-40)(-35,-40)
\Vertex(-60,15){3}\Vertex(60,15){3} \Vertex(0,15){3}
\Vertex(-40,15){3}
 \Gluon(-3,15)(-3,-25){1.5}{8}
\Gluon(3,15)(3,-25){1.5}{8}\Gluon(-57,-25)(-57,15){-1.5}{8}
\Gluon(57,-25)(57,15){1.5}{8}
\Photon(-55,30)(-40,15){2}{4}\Photon(75,30)(60,15){-2}{4}
\Text(-65,30)[]{$\gamma_L^\star$}\Text(85,30)[]{$\gamma_L^\star$}
\Text(0,-60)[]{(c)}
\end{picture}
\begin{picture}(210,130)(-100,-80)
%This is the picture of fig.11 d
\Line(-63,-25)(-63,15)\Line(-63,15)(63,15)
\Line(63,-25)(63,15)\Line(30,30)(30,-40)
\Line(30,30)(35,30)\Line(30,-40)(25,-40)
\Vertex(-60,15){3}\Vertex(60,15){3} \Vertex(0,15){3}
\Vertex(-40,15){3}
 \Gluon(-3,15)(-3,-25){1.5}{8}
\Gluon(3,15)(3,-25){1.5}{8}\Gluon(-57,-25)(-57,15){-1.5}{8}
\Gluon(57,-25)(57,15){1.5}{8}
\Photon(-55,30)(-40,15){2}{4}\Photon(75,30)(60,15){-2}{4}
\Text(-65,30)[]{$\gamma_L^\star$}\Text(85,30)[]{$\gamma_L^\star$}
\Text(0,-60)[]{(d)} \Text(-80,-120)[]{Fig.11}
\end{picture}

\end{center}
\newpage
%fig.12
\begin{center}

\begin{picture}(210,110)(-100,-55)
%This is the picture of fig.12

\ArrowLine(-55,-25)(-55,15) \ArrowLine(55,15)(55,-25)
\Line(-55,15)(55,15) \Photon(-70,40)(-55,15){-1.5}{5}
\Photon(70,40)(55,15){-1.5}{5} \Vertex(-55,15){2.5}
\Vertex(55,15){2.5}

\Line(-63,-25)(63,-25) \Line(-63,-37)(63,-37)
\Line(-63,-25)(-63,-37) \Line(63,-25)(63,-37)
\ArrowLine(-80,-31)(-63,-31) \ArrowLine(63,-31)(80,-31)

\Line(0,40)(5,40) \Line(0,40)(0,-50) \Line(-5,-50)(0,-50)

\Text(-80,40)[]{${\gamma}_T^{\ast}$}
\Text(80,40)[]{${\gamma}_T^{\ast}$} \Text(-50,5)[]{$\mu$}
\Text(50,5)[]{$\nu$}\Text(-20,20)[]{$k^\prime$}
 \Text(-60,2)[]{${p}$} \Text(60,2)[]{${p}$}

\Text(-71.5,-35)[t]{P} \Text(71.5,-35)[t]{P}
\Text(0,-70)[]{Fig.12}

\end{picture}

\end{center}
\newpage
%fig.13
\begin{center}

\begin{picture}(210,110)(-100,-55)
%This is the picture of fig.13
\Gluon(-60,-30)(-40,15){2}{8}\Gluon(60,-30)(40,15){-2}{8}
\ArrowLine(-40,15)(-20,35)\ArrowLine(-20,35)(0,55)
\ArrowLine(0,55)(20,35)\ArrowLine(20,35)(40,15)
\ArrowLine(-40,15)(0,-25)\ArrowLine(0,-25)(40,15)
\Photon(-35,50)(-20,35){2}{4}\Photon(35,50)(20,35){2}{4}
\Line(-63,-30)(63,-30) \Line(-63,-37)(63,-37)
\Line(-63,-30)(-63,-37) \Line(63,-30)(63,-37)
\ArrowLine(-80,-33)(-63,-33) \ArrowLine(63,-33)(80,-33)
\Line(0,65)(5,65) \Line(0,65)(0,-50) \Line(-5,-50)(0,-50)
\Text(-45,50)[]{$\gamma_T^\star$}\Text(45,50)[]{$\gamma_T^\star$}
\Text(10,55)[]{$k_2$} \Text(-12,32)[]{$\mu$}\Text(12,32)[]{$\nu$}
\Text(-50,15)[]{$\alpha$}\Text(50,15)[]{$\beta$}
\Text(-40,27)[]{$\hat{k}$}\Text(40,25)[]{$\hat{k}$}
\Text(-10,-5)[]{${k}_1$}\Text(-60,-15)[]{$p$} \Text(60,-15)[]{$p$}

\Text(-71.5,-38)[t]{P} \Text(71.5,-38)[t]{P}

\Text(0,-70)[]{Fig.13}

\end{picture}

\end{center}
\newpage
%fig.14
\begin{center}

\begin{picture}(210,150)(-100,-75)
%This is the picture of fig.14

\Line(-55,40)(55,40) \Line(-55,40)(-55,-1.5)
\ArrowLine(-55,-25)(-55,-1.5) \Line(55,40)(55,-1.5)
\ArrowLine(55,-1.5)(55,-25)

\Photon(-70,65)(-55,40){-1.5}{5} \Photon(70,65)(55,40){-1.5}{5}

\Line(-63,-25)(63,-25) \Line(-63,-37)(63,-37)
\Line(-63,-25)(-63,-37) \Line(63,-25)(63,-37)

\Line(-50,-8)(50,-8) \Line(-50,5)(50,5) \Line(-50,5)(-50,-8)
\Line(50,5)(50,-8)

\Vertex(-15,40){2.5} \Gluon(-17,40)(-18,5){2}{4}
\Gluon(-13,40)(-12,5){2}{4}

\ArrowLine(-80,-1.5)(-50,-1.5) \ArrowLine(50,-1.5)(80,-1.5)

\ArrowLine(-80,-31)(-63,-31) \ArrowLine(63,-31)(80,-31)

\Line(30,65)(35,65) \Line(30,65)(30,-50) \Line(30,-50)(25,-50)

\Text(55,-31)[]{0} \Text(-55,-30)[]{${y^-}$}
\Text(-15,0)[]{${y_1^-}$}

\Text(-42,22)[]{${x}$} \Text(-35,23)[]{${-}$}
\Text(-26,22)[]{${x_1}$}

\Text(-4,22)[]{${x_2}$} \Text(4,23)[]{${-}$} \Text(11,22)[]{${x}$}

\Text(-80,65)[]{${\gamma}_T^{\ast}$}
\Text(80,65)[]{${\gamma}_T^{\ast}$}

\Text(-61,-17)[]{${x_1}$} \Text(62,-17)[]{${x_2}$}

\Text(-71.5,-35)[t]{P} \Text(71.5,-35)[t]{P} \Text(-71.5,-4)[t]{P}
\Text(71.5,-4)[t]{P}

\Text(0,-70)[]{a}

\end{picture}

\begin{picture}(210,180)(-100,-100)
%This is the picture of fig.14b.

\Line(-55,40)(55,40) \Line(-55,40)(-55,-1.5)
\ArrowLine(-55,-25)(-55,-1.5) \Line(55,40)(55,-1.5)
\ArrowLine(55,-1.5)(55,-25)

\Photon(-70,65)(-55,40){-1.5}{5} \Photon(70,65)(55,40){-1.5}{5}

\Line(-63,-25)(63,-25) \Line(-63,-37)(63,-37)
\Line(-63,-25)(-63,-37) \Line(63,-25)(63,-37)

\Line(-50,-8)(50,-8) \Line(-50,5)(50,5) \Line(-50,5)(-50,-8)
\Line(50,5)(50,-8)

\Vertex(15,40){2.5} \Gluon(17,40)(18,5){2}{4}
\Gluon(13,40)(12,5){2}{4}

\ArrowLine(-80,-1.5)(-50,-1.5) \ArrowLine(50,-1.5)(80,-1.5)

\ArrowLine(-80,-31)(-63,-31) \ArrowLine(63,-31)(80,-31)

\Line(-30,65)(-25,65) \Line(-30,65)(-30,-50)
\Line(-30,-50)(-35,-50)

\Text(55,-31)[]{0} \Text(-55,-30)[]{${y^-}$}
\Text(15,0)[]{${y_1^-}$}

\Text(41,22)[]{${x_2}$} \Text(31,23)[]{${-}$}
\Text(26,23)[]{${x}$}

\Text(5,23)[]{${x}$} \Text(-1,23)[]{${-}$}
\Text(-10,22)[]{${x_1}$}

\Text(-80,65)[]{${\gamma}_T^{\ast}$}
\Text(80,65)[]{${\gamma}_T^{\ast}$}

\Text(-61,-17)[]{${x_1}$} \Text(62,-17)[]{${x_2}$}

\Text(-71.5,-35)[t]{P} \Text(71.5,-35)[t]{P} \Text(-71.5,-4)[t]{P}
\Text(71.5,-4)[t]{P}

\Text(0,-70)[]{b}

\Text(0,-90)[]{Fig.14}

\end{picture}
\end{center}
\newpage
%fig.15
\begin{center}

\begin{picture}(210,150)(-100,-80)
\ArrowLine(-60,-30)(-60,30)\ArrowLine(60,30)(60,-30)
\Line(-60,30)(60,30)\DashArrowLine(-20,-30)(-20,30){3}
\DashArrowLine(20,-30)(20,30){3} \Line(-70,-30)(-70,-40)
\Line(-70,-30)(70,-30)\Line(-70,-40)(70,-40)\Line(70,-40)(70,-30)
\ArrowLine(-85,-35)(-70,-35)\ArrowLine(70,-35)(85,-35)
\Photon(-75,45)(-60,30){2}{4}\Photon(60,30)(75,45){2}{4}
\Vertex(-60,30){2}\Vertex(60,30){2}\Vertex(-20,30){2}\Vertex(20,30){2}
\Line(40,50)(40,-50)\Line(40,50)(45,50)\Line(35,-50)(40,-50)
\Text(-85,45)[]{$\gamma_T^\ast$}\Text(85,45)[]{$\gamma_T^\ast$}
\Text(-80,-45)[]{AP}\Text(80,-45)[]{AP}
\Text(-55,40)[]{$\mu$}\Text(55,40)[]{$\nu$}
\Text(-25,40)[]{$\alpha$}\Text(-15,40)[]{$\beta$}
\Text(15,40)[]{$\alpha^\prime$}\Text(25,40)[]{$\beta^\prime$}
\Text(-60,-35)[]{$x_1$}\Text(-20,-35)[]{$x_2-x_1$}
\Text(60,-35)[]{$x_3$}\Text(20,-35)[]{$x_3-x_2$}
\Text(0,-80)[]{(a)}
\end{picture}
\begin{picture}(210,150)(-100,-80)
\ArrowLine(-60,-30)(-60,30)\ArrowLine(60,30)(60,-30)
\Line(-60,30)(60,30)\DashArrowLine(-20,-30)(-20,30){3}
\DashArrowLine(20,30)(20,-30){3} \Line(-70,-30)(-70,-40)
\Line(-70,-30)(70,-30)\Line(-70,-40)(70,-40)\Line(70,-40)(70,-30)
\ArrowLine(-85,-35)(-70,-35)\ArrowLine(70,-35)(85,-35)
\Photon(-75,45)(-60,30){2}{4}\Photon(60,30)(75,45){2}{4}
\Vertex(-60,30){2}\Vertex(60,30){2}\Vertex(-20,30){2}\Vertex(20,30){2}
\Line(0,50)(0,-50)\Line(0,50)(5,50)\Line(-5,-50)(0,-50)
\Text(-85,45)[]{$\gamma_T^\ast$}\Text(85,45)[]{$\gamma_T^\ast$}
\Text(-80,-45)[]{AP}\Text(80,-45)[]{AP}
\Text(-55,40)[]{$\mu$}\Text(55,40)[]{$\nu$}
\Text(-25,40)[]{$\alpha$}\Text(-15,40)[]{$\beta$}
\Text(15,40)[]{$\alpha^\prime$}\Text(25,40)[]{$\beta^\prime$}
\Text(-60,-35)[]{$x_1$}\Text(-20,-35)[]{$x_2-x_1$}
\Text(60,-35)[]{$x_3$}\Text(20,-35)[]{$x_2-x_3$}
\Text(0,-80)[]{(b)}
\end{picture}
\begin{picture}(210,150)(-100,-80)
\ArrowLine(-60,-30)(-60,30)\ArrowLine(60,30)(60,-30)
\Line(-60,30)(60,30)\DashArrowLine(-20,30)(-20,-30){3}
\DashArrowLine(20,30)(20,-30){3} \Line(-70,-30)(-70,-40)
\Line(-70,-30)(70,-30)\Line(-70,-40)(70,-40)\Line(70,-40)(70,-30)
\ArrowLine(-85,-35)(-70,-35)\ArrowLine(70,-35)(85,-35)
\Photon(-75,45)(-60,30){2}{4}\Photon(60,30)(75,45){2}{4}
\Vertex(-60,30){2}\Vertex(60,30){2}\Vertex(-20,30){2}\Vertex(20,30){2}
\Line(-40,50)(-40,-50)\Line(-40,50)(-35,50)\Line(-45,-50)(-40,-50)
\Text(-85,45)[]{$\gamma_T^\ast$}\Text(85,45)[]{$\gamma_T^\ast$}
\Text(-80,-45)[]{AP}\Text(80,-45)[]{AP}
\Text(-55,40)[]{$\mu$}\Text(55,40)[]{$\nu$}
\Text(-25,40)[]{$\alpha$}\Text(-15,40)[]{$\beta$}
\Text(15,40)[]{$\alpha^\prime$}\Text(25,40)[]{$\beta^\prime$}
\Text(-60,-35)[]{$x_1$}\Text(-20,-35)[]{$x_1-x_2$}
\Text(60,-35)[]{$x_3$}\Text(20,-35)[]{$x_2-x_3$}
\Text(0,-80)[]{(c)} \Text(0,-120)[]{Fig.15}
\end{picture}
\end{center}
\newpage
%fig.16
\begin{center}
\begin{picture}(300,100)(0,0)
%This is the picture of fig.16
\Gluon(60,50)(90,80){2}{6}\Gluon(130,80)(160,50){2}{6}
\ArrowLine(70,100)(110,140) \ArrowLine(110,140)(150,100)
\ArrowLine(70,100)(90,80)\ArrowLine(90,80)(110,60)
\ArrowLine(110,60)(130,80)\ArrowLine(130,80)(150,100)
\Photon(55,115)(70,100){2}{4}\Photon(150,100)(165,115){2}{4}
\Line(50,50)(50,40) \Line(50,40)(170,40) \Line(170,40)(170,50)
\Line(170,50)(50,50) \ArrowLine(35,45)(50,45)
\ArrowLine(170,45)(185,45) \Line(110,150)(110,30)
\Line(110,150)(115,150) \Line(110,30)(105,30)
\Text(80,100)[]{$\mu$}\Text(140,100)[]{$\nu$}
\Text(95,80)[]{$\alpha$}\Text(125,80)[]{$\beta$}
\Text(45,115)[]{$q$}\Text(170,115)[]{$q$} \Text(130,130)[]{$k_2$}
\Text(70,90)[]{$\hat{k}$}\Text(150,88)[]{$\hat{k}$}
\Text(105,75)[]{${k}_1$}\Text(60,60)[]{$p$} \Text(60,60)[]{$p$}
\Text(35,35)[t]{P} \Text(185,35)[t]{P}
\DashLine(70,90)(70,60){4}\DashLine(70,60)(150,60){4}
\DashLine(150,60)(150,90){4}\DashLine(150,90)(70,90){4}
\Text(110,10)[]{(a)}
\end{picture}

\begin{picture}(300,100)(0,0)
\ArrowLine(0,50)(15,50)\Line(15,45)(15,55)\Line(15,55)(75,55)
\Line(75,55)(75,45)\Line(75,45)(15,45)\ArrowLine(75,50)(90,50)
\Gluon(20,55)(45,75){2}{6}\Gluon(45,75)(70,55){2}{6}
\Line(45,90)(45,30)\Line(45,90)(50,90)\Line(45,30)(40,30)
\Text(0,40)[t]{P}\Text(90,40)[t]{P} \Text(100,60)[]{$\bigotimes$}

\ArrowLine(135,60)(155,80)\ArrowLine(155,80)(175,60)
\ArrowLine(135,60)(155,40)\ArrowLine(155,40)(175,60)
\Photon(120,75)(135,60){2}{4}\Photon(190,75)(175,60){-2}{4}
\Line(155,90)(155,30)\Line(155,90)(160,90)\Line(155,30)(150,30)
\Text(110,75)[]{$q_-$}\Text(200,75)[]{$q_-$}
\Text(210,60)[]{$\bigotimes$}

\Line(240,60)(300,60)\Line(240,80)(300,80) \Vertex(255,60){2.5}
\Vertex(285,60){2.5}\Gluon(255,60)(255,30){-2}{6}
\Gluon(285,60)(285,30){-2}{6}\Line(270,95)(270,30)\Line(270,95)(275,95)
\Line(270,30)(265,30)\Text(230,55)[]{$z_Dq$}\Text(310,55)[]{$z_Dq$}

\Text(45,0)[]{$f_g$}\Text(110,-30)[]{(b)}\Text(270,0)[]{$H^{twist-2}$}

\Text(110,-90)[]{Fig.16}
\end{picture}

\end{center}
\newpage
%fig.17
\begin{center}

\begin{picture}(210,110)(-100,-55)
\Line(-60,15)(60,15)\Line(-60,30)(60,30) \Vertex(-40,15){2.5}
\Vertex(-20,15){2.5}\Vertex(40,15){2.5}
\Gluon(-40,15)(-40,-25){2}{8}\Gluon(40,15)(40,-25){2}{8}
\Gluon(-22.5,15)(-22.5,-25){2}{8}
\Gluon(-17.5,15)(-17.5,-25){2}{8}\Line(20,40)(20,-40)
\Line(20,40)(25,40)\Line(20,-40)(15,-40) \Text(0,-60)[]{(a)}
\Text(-50,20)[]{F}\Text(50,20)[]{F}\Text(-20,20)[]{F}\Text(-50,0)[]{F}
\Text(-30,0)[]{F}\Text(50,0)[]{F}\Text(-30,20)[]{B}\Text(0,20)[]{B}
\end{picture}

\begin{picture}(210,110)(-100,-55)
\Line(-60,15)(60,15)\Line(-60,30)(60,30) \Vertex(-40,15){2.5}
\Vertex(20,15){2.5}\Vertex(40,15){2.5}
\Gluon(-40,15)(-40,-25){2}{8}\Gluon(40,15)(40,-25){2}{8}
\Gluon(22.5,15)(22.5,-25){2}{8}
\Gluon(17.5,15)(17.5,-25){2}{8}\Line(-20,40)(-20,-40)
\Line(-20,40)(-15,40)\Line(-20,-40)(-25,-40) \Text(0,-60)[]{(b)}
\Text(-50,20)[]{F}\Text(50,20)[]{F}\Text(20,20)[]{F}\Text(-50,0)[]{F}
\Text(30,0)[]{F}\Text(50,0)[]{F}\Text(30,20)[]{B}\Text(0,20)[]{B}
\Text(0,-120)[]{Fig.17}
\end{picture}

\end{center}
\newpage
%fig.18
\begin{center}

\begin{picture}(210,110)(-100,-55)
\Line(-60,15)(60,15)\Line(-60,30)(60,30) \Vertex(-40,15){2}
\Vertex(40,15){2}\Vertex(-20,15){2}\Vertex(0,15){2}
\Line(20,40)(20,-40)\Line(20,40)(25,40)\Line(20,-40)(15,-40)
\Gluon(-40,15)(-40,-25){2}{8}\Gluon(40,15)(40,-25){2}{8}
\Gluon(-22.5,15)(-22.5,-25){2}{8}\Gluon(-17.5,15)(-17.5,-25){2}{8}
\Gluon(2.5,15)(2.5,-25){2}{8}
\Gluon(-2.5,15)(-2.5,-25){2}{8}\Text(0,-50)[]{(a)}
\Text(-50,20)[]{F}\Text(50,20)[]{F}\Text(-20,20)[]{F}\Text(0,20)[]{F}
\Text(-50,0)[]{F}\Text(-30,0)[]{F}\Text(-10,0)[]{F}\Text(50,0)[]{F}
\Text(-30,20)[]{B}\Text(-10,20)[]{B}\Text(30,20)[]{B}
\end{picture}

\begin{picture}(210,110)(-100,-55)
\Line(-60,15)(60,15)\Line(-60,30)(60,30) \Vertex(-40,15){2}
\Vertex(40,15){2}\Vertex(-20,15){2}\Vertex(20,15){2}
\Line(0,40)(0,-40)\Line(0,40)(5,40)\Line(0,-40)(-5,-40)
\Gluon(-40,15)(-40,-25){2}{8}\Gluon(40,15)(40,-25){2}{8}
\Gluon(-22.5,15)(-22.5,-25){2}{8}\Gluon(-17.5,15)(-17.5,-25){2}{8}
\Gluon(22.5,15)(22.5,-25){2}{8}\Gluon(17.5,15)(17.5,-25){2}{8}
\Text(0,-60)[]{(b)}
\Text(-50,20)[]{F}\Text(50,20)[]{F}\Text(-20,20)[]{F}\Text(20,20)[]{F}
\Text(-50,0)[]{F}\Text(-30,0)[]{F}\Text(10,0)[]{F}\Text(50,0)[]{F}
\Text(-30,20)[]{B}\Text(10,20)[]{B}\Text(30,20)[]{B}
\end{picture}

\begin{picture}(210,110)(-100,-55)
\Line(-60,15)(60,15)\Line(-60,30)(60,30) \Vertex(-40,15){2}
\Vertex(40,15){2}\Vertex(20,15){2}\Vertex(0,15){2}
\Line(-20,40)(-20,-40)\Line(-20,40)(-15,40)\Line(-20,-40)(-25,-40)
\Gluon(-40,15)(-40,-25){2}{8}\Gluon(40,15)(40,-25){2}{8}
\Gluon(22.5,15)(22.5,-25){2}{8}\Gluon(17.5,15)(17.5,-25){2}{8}
\Gluon(2.5,15)(2.5,-25){2}{8} \Gluon(-2.5,15)(-2.5,-25){2}{8}
\Text(0,-60)[]{(c)}
\Text(-50,20)[]{F}\Text(50,20)[]{F}\Text(0,20)[]{F}\Text(20,20)[]{F}
\Text(-50,0)[]{F}\Text(-30,0)[]{F}\Text(-10,0)[]{F}\Text(50,0)[]{F}
\Text(-30,20)[]{B}\Text(10,20)[]{B}\Text(30,20)[]{B}

\Text(0,-120)[]{Fig.18}
\end{picture}
\end{center}
\newpage
%fig.19
\begin{center}
\begin{picture}(400,150)(0,0)
\CArc(20,100)(5,0,360) \Text(20,100)[]{$s$}
\CArc(180,100)(5,0,360)\Text(180,100)[]{$s$}
\Gluon(25,100)(175,100){3}{16}
\Gluon(30,50)(80,100){3}{8}\Gluon(120,100)(170,50){3}{8}
\Boxc(100,45)(160,10)\Line(100,110)(100,30)\Line(100,110)(105,110)\Line(95,30)(100,30)
\ArrowLine(30,110)(45,110)\ArrowLine(90,115)(105,115)\ArrowLine(155,110)(170,110)
\ArrowLine(5,45)(20,45)\ArrowLine(180,45)(195,45)
\ArrowLine(50,80)(65,95)\ArrowLine(135,95)(150,80)
\DashLine(10,70)(10,30){2}\DashLine(40,70)(40,30){2}\DashLine(160,70)(160,30){2}\DashLine(190,70)(190,30){2}
\Text(35,120)[]{$q$}\Text(160,120)[]{$q$}\Text(100,125)[]{$k_1$}
\Text(40,75)[]{$p$}\Text(165,75)[]{$p$}\Text(10,35)[]{$P$}\Text(190,35)[]{$P$}\Text(100,10)[]{$(a)$}

\CArc(220,100)(5,0,360) \Text(220,100)[]{$s$}
\CArc(380,100)(5,0,360)\Text(380,100)[]{$s$}
\Line(225,100)(375,100)
\Gluon(230,50)(280,100){3}{8}\Gluon(320,100)(370,50){3}{8}
\Boxc(300,45)(160,10)\Line(300,110)(300,30)\Line(300,110)(305,110)\Line(295,30)(300,30)
\ArrowLine(230,110)(245,110)\ArrowLine(290,115)(305,115)\ArrowLine(355,110)(370,110)
\ArrowLine(205,45)(220,45)\ArrowLine(380,45)(395,45)
\ArrowLine(250,80)(265,95)\ArrowLine(335,95)(350,80)
\DashLine(210,70)(210,30){2}\DashLine(240,70)(240,30){2}\DashLine(360,70)(360,30){2}\DashLine(390,70)(390,30){2}
\Text(235,120)[]{$q$}\Text(360,120)[]{$q$}\Text(300,125)[]{$k_1$}
\Text(240,75)[]{$p$}\Text(365,75)[]{$p$}\Text(210,35)[]{$P$}\Text(390,35)[]{$P$}\Text(300,10)[]{$(b)$}
\end{picture}

\begin{picture}(400,150)(0,0)
\CArc(20,100)(5,0,360) \Text(20,100)[]{$s$}
\CArc(180,100)(5,0,360)\Text(180,100)[]{$s$}
\Gluon(25,100)(80,100){3}{6}\Line(80,100)(120,100)\Gluon(120,100)(175,100){3}{6}
\Line(30,50)(80,100)\Line(120,100)(170,50)
\Boxc(100,45)(160,10)\Line(100,110)(100,30)\Line(100,110)(105,110)\Line(95,30)(100,30)
\ArrowLine(30,110)(45,110)\ArrowLine(90,115)(105,115)\ArrowLine(155,110)(170,110)
\ArrowLine(5,45)(20,45)\ArrowLine(180,45)(195,45)
\ArrowLine(50,80)(65,95)\ArrowLine(135,95)(150,80)
\DashLine(10,70)(10,30){2}\DashLine(40,70)(40,30){2}\DashLine(160,70)(160,30){2}\DashLine(190,70)(190,30){2}
\Text(35,120)[]{$q$}\Text(160,120)[]{$q$}\Text(100,125)[]{$k_1$}
\Text(40,75)[]{$p$}\Text(165,75)[]{$p$}\Text(10,35)[]{$P$}\Text(190,35)[]{$P$}\Text(100,10)[]{$(c)$}

\CArc(220,100)(5,0,360) \Text(220,100)[]{$s$}
\CArc(380,100)(5,0,360)\Text(380,100)[]{$s$}
\Line(225,100)(280,100)\Line(320,100)(375,100)\Gluon(280,100)(320,100){3}{6}
\Line(230,50)(280,100)\Line(320,100)(370,50)
\Boxc(300,45)(160,10)\Line(300,110)(300,30)\Line(300,110)(305,110)\Line(295,30)(300,30)
\ArrowLine(230,110)(245,110)\ArrowLine(290,115)(305,115)\ArrowLine(355,110)(370,110)
\ArrowLine(205,45)(220,45)\ArrowLine(380,45)(395,45)
\ArrowLine(250,80)(265,95)\ArrowLine(335,95)(350,80)
\DashLine(210,70)(210,30){2}\DashLine(240,70)(240,30){2}\DashLine(360,70)(360,30){2}\DashLine(390,70)(390,30){2}
\Text(235,120)[]{$q$}\Text(360,120)[]{$q$}\Text(300,125)[]{$k_1$}
\Text(240,75)[]{$p$}\Text(365,75)[]{$p$}\Text(210,35)[]{$P$}\Text(390,35)[]{$P$}\Text(300,10)[]{$(d)$}
\Text(200,-10)[]{Fig.19}

\end{picture}
\end{center}
\newpage
%fig.20
\begin{center}
\begin{picture}(400,150)(0,0)
\CArc(20,100)(5,0,360) \Text(20,100)[]{$s$}
\CArc(180,100)(5,0,360)\Text(180,100)[]{$s$}
\Gluon(25,100)(68,100){3}{6}\Gluon(130,100)(175,100){3}{6}
\GlueArc(100,100)(30,0,360){3}{16}
\Gluon(45,45)(78,78){3}{6}\Gluon(122,78)(155,45){3}{6}
\Boxc(100,40)(130,10)\Line(100,135)(100,20)\Line(100,135)(105,135)\Line(95,20)(100,20)
\ArrowLine(15,40)(35,40)\ArrowLine(165,40)(185,40)
\ArrowLine(30,110)(45,110)\ArrowLine(90,140)(105,140)\ArrowLine(155,110)(170,110)
\ArrowLine(55,65)(70,80)\ArrowLine(130,80)(145,65)
\DashLine(55,125)(55,75){2}\DashLine(72,125)(72,75){2}\DashLine(128,125)(128,75){2}\DashLine(145,125)(145,75){2}
\ArrowLine(90,60)(105,60)\ArrowLine(75,95)(82,85)\ArrowLine(118,85)(125,95)
\Text(115,55)[]{$k_1$}\Text(90,90)[]{$\hat{k}$}\Text(110,90)[]{$\hat{k}$}
\Text(35,120)[]{$q$}\Text(160,120)[]{$q$}\Text(100,150)[]{$k_2$}
\Text(45,55)[]{$p$}\Text(158,55)[]{$p$}\Text(20,30)[]{$P$}\Text(180,30)[]{$P$}\Text(100,0)[]{$(a')$}

\CArc(220,100)(5,0,360) \Text(220,100)[]{$s$}
\CArc(380,100)(5,0,360)\Text(380,100)[]{$s$}
\Gluon(225,100)(270,100){3}{6}\Gluon(330,100)(375,100){3}{6}
\CArc(300,100)(30,0,360)
\Gluon(245,45)(278,78){3}{6}\Gluon(322,78)(355,45){3}{6}
\Boxc(300,40)(130,10)\Line(300,135)(300,20)\Line(300,135)(305,135)\Line(295,20)(300,20)
\ArrowLine(215,40)(235,40)\ArrowLine(365,40)(385,40)
\ArrowLine(230,110)(245,110)\ArrowLine(290,140)(305,140)\ArrowLine(355,110)(370,110)
\ArrowLine(255,65)(270,80)\ArrowLine(330,80)(345,65)
\DashLine(255,125)(255,75){2}\DashLine(275,125)(275,75){2}\DashLine(325,125)(325,75){2}\DashLine(345,125)(345,75){2}
\ArrowLine(290,60)(305,60)\ArrowLine(275,95)(282,85)\ArrowLine(318,85)(325,95)
\Text(315,55)[]{$k_1$}\Text(290,90)[]{$\hat{k}$}\Text(310,90)[]{$\hat{k}$}
\Text(235,120)[]{$q$}\Text(360,120)[]{$q$}\Text(300,150)[]{$k_2$}
\Text(245,55)[]{$p$}\Text(358,55)[]{$p$}\Text(220,30)[]{$P$}\Text(380,30)[]{$P$}\Text(300,0)[]{$(b')$}
\end{picture}

\begin{picture}(400,50)(0,0)
\end{picture}
\begin{picture}(400,150)(0,0)
\CArc(20,100)(5,0,360) \Text(20,100)[]{$s$}
\CArc(180,100)(5,0,360)\Text(180,100)[]{$s$}
\ArrowLine(25,100)(70,100)\ArrowLine(130,100)(175,100)
\CArc(100,100)(30,0,180)\GlueArc(100,100)(30,180,225){3}{2}\GlueArc(100,100)(30,315,360){3}{2}
\ArrowLine(78,78)(122,78)
\ArrowLine(45,45)(78,78)\ArrowLine(122,78)(155,45)
\Boxc(100,40)(130,10)\Line(100,135)(100,20)\Line(100,135)(105,135)\Line(95,20)(100,20)
\ArrowLine(15,40)(35,40)\ArrowLine(165,40)(185,40)
\ArrowLine(90,140)(105,140)

\DashLine(55,125)(55,75){2}\DashLine(72,125)(72,75){2}\DashLine(128,125)(128,75){2}\DashLine(145,125)(145,75){2}
\ArrowLine(75,95)(82,85)\ArrowLine(118,85)(125,95)
\Text(115,68)[]{$k_1$}\Text(90,90)[]{$\hat{k}$}\Text(110,90)[]{$\hat{k}$}
\Text(35,110)[]{$q$}\Text(160,110)[]{$q$}\Text(100,150)[]{$k_2$}
\Text(45,55)[]{$p$}\Text(158,55)[]{$p$}\Text(20,30)[]{$P$}\Text(180,30)[]{$P$}\Text(100,0)[]{$(c')$}

\CArc(220,100)(5,0,360) \Text(220,100)[]{$s$}
\CArc(380,100)(5,0,360)\Text(380,100)[]{$s$}
\ArrowLine(225,100)(270,100)\ArrowLine(330,100)(375,100)
\GlueArc(300,100)(30,0,180){3}{8}\CArc(300,100)(30,180,225)\CArc(300,100)(30,315,360)
\Gluon(278,78)(322,78){-3}{6}
\ArrowLine(245,45)(278,78)\ArrowLine(322,78)(355,45)
\Boxc(300,40)(130,10)\Line(300,135)(300,20)\Line(300,135)(305,135)\Line(295,20)(300,20)
\ArrowLine(215,40)(235,40)\ArrowLine(365,40)(385,40)
\ArrowLine(290,140)(305,140)

\DashLine(255,125)(255,75){2}\DashLine(272,125)(272,75){2}\DashLine(328,125)(328,75){2}\DashLine(345,125)(345,75){2}
\ArrowLine(290,70)(305,70)\ArrowLine(275,95)(282,85)\ArrowLine(318,85)(325,95)
\Text(315,65)[]{$k_1$}\Text(290,90)[]{$\hat{k}$}\Text(310,90)[]{$\hat{k}$}
\Text(235,110)[]{$q$}\Text(360,110)[]{$q$}\Text(300,150)[]{$k_2$}
\Text(245,55)[]{$p$}\Text(358,55)[]{$p$}\Text(220,30)[]{$P$}\Text(380,30)[]{$P$}\Text(300,0)[]{$(d')$}
\Text(200,-20)[]{Fig.20}

\end{picture}
\end{center}
\newpage
%fig.21
\begin{center}

\begin{picture}(400,150)(0,0)
\Gluon(0,100)(100,100){3}{12} \GlueArc(125,100)(25,0,180){3}{8}
\GlueArc(125,100)(25,180,360){3}{8}\Gluon(0,70)(30,100){3}{6}
\Gluon(70,100)(100,70){3}{6}\Gluon(150,100)(180,100){3}{4}
\Line(50,125)(50,60)\Line(55,125)(50,125)\Line(50,60)(45,60)
\DashLine(90,120)(90,80){2}\DashLine(160,120)(160,80){2}\DashLine(120,140)(120,60){2}
 \ArrowLine(10,110)(25,110)
\ArrowLine(60,110)(75,110)\ArrowLine(115,135)(130,135)\ArrowLine(115,65)(130,65)
\ArrowLine(160,110)(175,110)\ArrowLine(10,70)(25,85)\ArrowLine(75,85)(90,70)
\Text(0,110)[]{$q$}\Text(85,110)[]{$q$} \Text(40,110)[]{$k_1$}
\Text(0,60)[]{$p$}\Text(100,60)[]{$p$}\Text(120,145)[]{$k_2$}
\Text(120,55)[]{$\hat{k}$}\Text(165,120)[]{$q$}\Text(200,0)[]{Fig.21}
\CArc(-5,100)(5,0,360) \Text(-5,100)[]{$s$}
\CArc(185,100)(5,0,360)\Text(185,100)[]{$s$}
\CArc(205,100)(5,0,360) \Text(205,100)[]{$s$}
\CArc(405,100)(5,0,360)\Text(405,100)[]{$s$}
\Gluon(290,100)(400,100){3}{12} \GlueArc(265,100)(25,0,180){3}{8}
\GlueArc(265,100)(25,180,360){3}{8}\Gluon(300,70)(330,100){3}{6}
\Gluon(370,100)(400,70){3}{6}\Gluon(240,100)(210,100){-3}{4}

\DashLine(230,120)(230,80){2}\DashLine(300,120)(300,80){2}\DashLine(260,140)(260,60){2}
\Line(350,140)(350,60)\Line(355,140)(350,140)\Line(350,60)(345,60)
\ArrowLine(310,110)(325,110)
\ArrowLine(360,110)(375,110)\ArrowLine(255,135)(270,135)\ArrowLine(255,65)(270,65)
\ArrowLine(210,110)(225,110)\ArrowLine(310,70)(325,85)\ArrowLine(375,85)(390,70)
\Text(305,110)[]{$q$}\Text(385,110)[]{$q$} \Text(340,110)[]{$k_1$}
\Text(300,60)[]{$p$}\Text(400,60)[]{$p$}\Text(260,145)[]{$k_2$}
\Text(260,55)[]{$\hat{k}$}\Text(215,120)[]{$q$}
\end{picture}
